DuNST: Dual Noisy Self Training for Semi-Supervised Controllable Text Generation

Self-training (ST) has prospered again in language understanding by augmenting the fine-tuning of pre-trained language models when labeled data is insufficient. However, it remains challenging to incorporate ST into attribute-controllable language generation. Augmented by only self-generated pseudo text, generation models over-emphasize exploitation of the previously learned space, suffering from a constrained generalization boundary. We revisit ST and propose a novel method, DuNST to alleviate this problem. DuNST jointly models text generation and classification with a shared Variational AutoEncoder and corrupts the generated pseudo text by two kinds of flexible noise to disturb the space. In this way, our model could construct and utilize both pseudo text from given labels and pseudo labels from available unlabeled text, which are gradually refined during the ST process. We theoretically demonstrate that DuNST can be regarded as enhancing exploration towards the potential real text space, providing a guarantee of improved performance. Experiments on three controllable generation tasks show that DuNST could significantly boost control accuracy while maintaining comparable generation fluency and diversity against several strong baselines.

==> fig_dual.tex <==
\begin{figure}[tb] %插入图片
\centering %图片居中
\resizebox{0.9\columnwidth}{!}{  %用于修改图片大小
			\begin{tikzpicture} %tikz图片
			\scalefont{0.8} %设置字体大小
			\begin{axis}[
			sharp plot, %控制线的风格
			%title=Generation Control,%图像标题
			xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
			xlabel=Epoch, %x坐标名
			ylabel=F1, %y坐标名
                %ylabel style={rotate=-90}
			width=7.5cm, height=5cm,  %设置长和宽
			xmin=0,xmax=26,  % 设置x坐标范围
			ymin=70, ymax=95,  % 设置y坐标范围
			xtick={0,5,10,15,20,25}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			ytick={70,75,80,85,90,95}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			xlabel near ticks, % 设置x坐标名位置靠近折线图
			ylabel near ticks, % 设置y坐标名位置靠近折线图
                ylabel style={rotate=-90},
			ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
			grid style=dashed, % 设置网格线格式
			legend style={at={(0.7,0.02)},anchor=south}, % 设置标签位置
%			legend columns=3, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
			]
			
			%画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
			\addplot+[very thick,mark=square,mark options={scale=0.7}, color=color1] plot coordinates { 
				(1,73.36)
				(2,83.07)
				(3,86.64)
				(5,88.05)
				(10,87.63)
                (15,91.00)
                (20,92.49)
                (25,93.59)
			};
			\addlegendentry{DuNST}
   
			%画第二条线
			\addplot+[very thick,mark=star,mark options={scale=1.4}, color=color2] plot coordinates {
                    (1,73.9)
				(2,83.18)
				(3,85.59)
				(5,90.33)
				(10,87.73)
                    (15,88.47)
                    (20,89.27)
                    (25,88.49)
			};
			\addlegendentry{$-$Dual} %第二条线标签

            \addplot+[dashed,very thick,mark=star,mark options={scale=0.8}, color=color3] plot coordinates {
                (0,86.0)
				(25,86.0)
			};
			\addlegendentry{Base} 
   
            \addplot+[dashed,very thick, mark options={scale=0.7}, color=color1] plot coordinates {
                (0,86.0) 
				(1,86.9)
				(2,87.6)
				(3,87.7)
				(5,87.8)
				(10,87.8)
                (15,88.3)
                (20,88.5)
                (25,88.6)
			};
			%\addlegendentry{DuNST}
   
			%画第二条线
			
            \addplot+[dashed,very thick,mark=square,mark options={scale=0.6}, color=color2] plot coordinates {
                (0,86.0)
                (1,74.4)
				(2,54.8)
				(3,50.0)
				(5,48.1)
				(10,44.8)
			};
			%\addlegendentry{$-$Dual} 
			

			\end{axis}
			\end{tikzpicture}
		}

		\caption{F1 score over the number of training epochs on topic. Solid lines indicate generation controllability, while dashed ones refers to classification. The green line is classification F1 of our base model at epoch 0.} % 设置caption
		\label{fig:dual}  % 设置用于reference的label
\end{figure}

==> fig_lbldata.tex <==
\begin{figure}[t] %插入图片

\centering %图片居中
\resizebox{0.9\columnwidth}{!}{  %用于修改图片大小
			\begin{tikzpicture} %tikz图片
			\scalefont{0.8} %设置字体大小
			\begin{axis}[
			sharp plot, %控制线的风格
			%title=Generation Control,%图像标题
			xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
			xlabel=Percentage of IMDb training set, %x坐标名
			ylabel=F1, %y坐标名
                %ylabel style={rotate=-90}
			width=7.5cm, height=5.5cm,  %设置长和宽
			xmin=0,xmax=101,  % 设置x坐标范围
			ymin=80, ymax=95,  % 设置y坐标范围
			xtick={5,20,50,100}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			ytick={80,85,90,95}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			xlabel near ticks, % 设置x坐标名位置靠近折线图
			ylabel near ticks, % 设置y坐标名位置靠近折线图
                ylabel style={rotate=-90},
			ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
			grid style=dashed, % 设置网格线格式
			legend style={at={(0.8,0.02)},anchor=south}, % 设置标签位置
%			legend columns=3, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
			]
			\addplot+[ultra thick,mark=square,mark options={scale=0.6}, color=color1] plot coordinates {
                    (100,93.4)
                    (5,93.05)
			};
			\addlegendentry{DuNST} 
			%画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
			\addplot+[ultra thick,mark=square,mark options={scale=0.6}, color=color2] plot coordinates { 
                (100,90.52)
                (50,85.91)
                (20,83.76) 
                (5,82.89)
			};
			\addlegendentry{DVAE}
   \addplot+[ultra thick, mark=x,mark options={scale=1.6}, color=color4] plot coordinates {
                    (100,90.56)
                    (50,89.57)
                    (5,88.75)
			};
			\addlegendentry{GPT2-ST} %第二条线标签
			%画第二条线
			\addplot+[ultra thick, mark=x, mark options={scale=1.6}, color=color3] plot coordinates {
                    (100,89.12)
                    (50,87.44)
                    (20,84.37)
                    %(10,83.85)
                    (5,80.44)
			};
			\addlegendentry{GPT2} %第二条线标签
            
			\end{axis}
			\end{tikzpicture}
		}
  \caption{Generation controllability (F1) with different numbers of labeled data on IMDb dataset. Here DVAE refers to DuNST without self-training on pseudo text and pseudo data.} % 设置caption
  \label{fig:numld}
\end{figure}

==> fig_paramcompare_bar.tex <==
\begin{figure}[t]
 \centering
 \begin{tikzpicture} 
 \begin{axis}[
 enlargelimits=0.7,
 legend style={at={(0.5,1.18)},
  anchor=north,legend columns=-1},
 symbolic x coords={F1 Score, Dist},
 %ylabel=F1, %纵坐标名
 %ylabel style={rotate=-90},
 xtick=data,
 ybar=3pt,% configures `bar shift'
 bar width=12pt,
 width=8cm, height=5cm,
 ymin=89, ymax=94,
 nodes near coords,
 nodes near coords align={vertical},
 nodes near coords style={font=\small},
 font=\small,
 ]
 \addplot[fill=brown!40!white,draw=brown] coordinates {
  (F1 Score, 91.97)
  (Dist, 0)
 };
 \addplot [fill=black!40!white,draw=black] coordinates {
  (F1 Score, 92.47)
  (Dist, 0)
 };
 \addplot [fill=color1,draw=black] coordinates {
  (F1 Score, 93.05)
  (Dist, 0)
 };
 \addplot [fill=color2,draw=black] coordinates {
  (F1 Score, 90.07)
  (Dist, 0)
 };
 \legend{$\tau=0.2$, $\tau=1$, $\tau=5$,$\tau=10$}
 \end{axis}
 \begin{axis}[
    axis y line*=right,%y轴居右
    axis x line=none,%不画x， 避免线重画
    xlabel=x, %横坐标名
    %ylabel=Dist, %纵坐标名
    %ylabel style={rotate=-90},
    enlargelimits=0.7,
 legend style={at={(0.5,-0.25)},
  anchor=north,legend columns=-1},
 symbolic x coords={F1 Score, Dist },
 xtick=data,
 width=8cm, height=5cm,
 ymin=29, ymax=34,
 ybar=3pt,% configures `bar shift'
 bar width=12pt,
 nodes near coords,
 nodes near coords align={vertical},
 nodes near coords style={font=\small},
]
%第一条线，mark是折线标示形状
\addplot[fill=brown!40!white,draw=brown] coordinates {
  (F1 Score, 0)
  (Dist, 31.62)
 };
 \addplot [fill=black!40!white,draw=black] coordinates {
  (F1 Score, 0)
  (Dist, 30.03)
 };
 \addplot [fill=color1,draw=black] coordinates {
  (F1 Score, 0)
  (Dist, 31.79)
 };
 \addplot [fill=color2,draw=black] coordinates {
  (F1 Score, 0)
  (Dist, 31.10)
 };

%\addlegendentry{Dist}
%\addlegendimage{/pgfplots/refstyle=numpda}\addlegendentry{F1 Score}

\end{axis}
 \end{tikzpicture}
 \caption{Performance Comparison.}
\end{figure}

==> fig_pseudotext.tex <==
\begin{figure}[tbp] %插入图片

\centering %图片居中
\resizebox{0.95\columnwidth}{!}{  %用于修改图片大小
			\begin{tikzpicture} %tikz图片
			\scalefont{0.8} %设置字体大小
			\begin{axis}[
			sharp plot, %控制线的风格
			%title=Generation Control,%图像标题
			xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
			xlabel=Ratio of pseudo text to labeled data, %x坐标名
			ylabel=F1, %y坐标名
                %ylabel style={rotate=-90}
			width=7.5cm, height=5cm,  %设置长和宽
			xmin=0,xmax=2.1,  % 设置x坐标范围
			ymin=89, ymax=94,  % 设置y坐标范围
			xtick={0,0.5,1,1.5,2.0}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			ytick={90,91,92,93}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			xlabel near ticks, % 设置x坐标名位置靠近折线图
			ylabel near ticks, % 设置y坐标名位置靠近折线图
                ylabel style={rotate=-90},
			ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
			grid style=dashed, % 设置网格线格式
			legend style={at={(0.9,1.1)},anchor=south}, % 设置标签位置
%			legend columns=3, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
			]
			\addplot+[very thick,mark=square,mark options={scale=0.6}, color=color1] plot coordinates {
                    (0,91.83)
                    (0.5,91.52)
                    (1,93.05)
                    (1.418,92.51)
                    (2, 92.14)
                    
			};
            \label{numpda}
			\end{axis}
   
    \begin{axis}[
    axis y line*=right,%y轴居右
    axis x line=none,%不画x， 避免线重画
    xlabel=x, %横坐标名
    ylabel=Dist, %纵坐标名
    width=7.5cm, height=5cm,
    xmin=0,xmax=2.1,
    ymin=29, ymax=34,
    ytick={30,31,32,33},
    tick align=outside, %刻度在外显式
    ylabel style={rotate=-90},
    legend style={at={(0.85,0.99)},anchor=north}
    ]

%第一条线，mark是折线标示形状
\addplot[very thick,mark=x,color=color2,
mark options={scale=1.5}] plot coordinates {
    (2, 30.83)
    (1.418,31.73)
    (1,31.79)
    (0.5,30.08)
    (0,31.67)
};

\addlegendentry{Dist}
\addlegendimage{/pgfplots/refstyle=numpda}\addlegendentry{F1}

\end{axis}
\end{tikzpicture}
		}

		\caption{Generation F1 and diversity (Dist) with different numbers of pseudo text on IMDb dataset.} % 设置caption
		\label{fig:numpt}  % 设置用于reference的label
\end{figure}

==> fig_temp.tex <==
\begin{figure}[ht] %插入图片
\subfigure[Posterior distribution $p_{\psi}(\mathbf{z}|\mathbf{x},y)$ of generated texts on AGNews with different temperature $\tau$.] { \label{fig:zpost}
\centering
\includegraphics[scale=0.22]{zpost.pdf}
}
\subfigure[Results of DuNST with different temperature $\tau$ on IMDb.] { \label{fig:temperature}
\centering %图片居中
\resizebox{0.95\columnwidth}{!}{  %用于修改图片大小
			\begin{tikzpicture} %tikz图片
			\scalefont{0.8} %设置字体大小
			\begin{axis}[
 enlargelimits=0.7,
 legend style={at={(0.5,1.18)},
  anchor=north,legend columns=-1},
 symbolic x coords={F1 Score, Dist},
 %ylabel=F1, %纵坐标名
 %ylabel style={rotate=-90},
 xtick=data,
 ybar=3pt,% configures `bar shift'
 bar width=12pt,
 width=8cm, height=5cm,
 ymin=89, ymax=94,
 nodes near coords,
 nodes near coords align={vertical},
 nodes near coords style={font=\tiny},
 font=\small,
 ]
 \addplot[fill=brown!40!white,draw=brown] coordinates {
  (F1 Score, 91.97)
  (Dist, 0)
 };
 \addplot [fill=black!40!white,draw=black] coordinates {
  (F1 Score, 92.47)
  (Dist, 0)
 };
 \addplot [fill=color1,draw=black] coordinates {
  (F1 Score, 93.05)
  (Dist, 0)
 };
 \addplot [fill=color2,draw=black] coordinates {
  (F1 Score, 90.07)
  (Dist, 0)
 };
 \legend{$\tau=0.2$, $\tau=1$, $\tau=5$,$\tau=10$}
 \end{axis}
 \begin{axis}[
    axis y line*=right,%y轴居右
    axis x line=none,%不画x， 避免线重画
    xlabel=x, %横坐标名
    %ylabel=Dist, %纵坐标名
    %ylabel style={rotate=-90},
    enlargelimits=0.7,
 legend style={at={(0.5,-0.25)},
  anchor=north,legend columns=-1},
 symbolic x coords={F1 Score, Dist },
 xtick=data,
 width=8cm, height=5cm,
 ymin=29, ymax=34,
 ybar=3pt,% configures `bar shift'
 bar width=12pt,
 nodes near coords,
 nodes near coords align={vertical},
 nodes near coords style={font=\tiny},
]
%第一条线，mark是折线标示形状
\addplot[fill=brown!40!white,draw=brown] coordinates {
  (F1 Score, 0)
  (Dist, 30.62)
 };
 \addplot [fill=black!40!white,draw=black] coordinates {
  (F1 Score, 0)
  (Dist, 30.03)
 };
 \addplot [fill=color1,draw=black] coordinates {
  (F1 Score, 0)
  (Dist, 31.79)
 };
 \addplot [fill=color2,draw=black] coordinates {
  (F1 Score, 0)
  (Dist, 31.10)
 };

%\addlegendentry{Dist}
%\addlegendimage{/pgfplots/refstyle=numpda}\addlegendentry{F1 Score}

\end{axis}
\end{tikzpicture}
		}
}

\caption{Results of DuNST with different level of softmax temperature.} % 设置caption
		\label{fig:paramcompare}  % 设置用于reference的label
\end{figure}

==> labeldata_ppl.tex <==
\subfigure[Output PPL] { \label{fig:lbldatab}
\centering %图片居中
\resizebox{0.9\columnwidth}{!}{  %用于修改图片大小
			\begin{tikzpicture} %tikz图片
			\scalefont{0.85} %设置字体大小
			\begin{axis}[
			sharp plot, %控制线的风格
			%title=Generation Control,%图像标题
			xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
			xlabel=Percentage of IMDb training set, %x坐标名
			ylabel=PPL, %y坐标名
                %ylabel style={rotate=-90}
			width=7.5cm, height=5cm,  %设置长和宽
			xmin=0,xmax=101,  % 设置x坐标范围
			ymin=10, ymax=43,  % 设置y坐标范围
			xtick={5,20,50,100}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			ytick={10,15,20,30,40}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
			xlabel near ticks, % 设置x坐标名位置靠近折线图
			ylabel near ticks, % 设置y坐标名位置靠近折线图
                ylabel style={rotate=-90},
			ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
			grid style=dashed, % 设置网格线格式
			legend style={at={(0.8,0.95)},anchor=north}, % 设置标签位置
%			legend columns=3, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
			]
			\addplot+[ultra thick,mark=square,mark options={scale=0.6}, color=color1] plot coordinates {
                    (100,21.57)
                    (5,21.67)
			};
			\addlegendentry{DuNST} 
			%画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
			\addplot+[ultra thick,mark=x,mark options={scale=1.5}, color=color2] plot coordinates { 
                (100,21.67)
                (50,26.57)
                (20,26.99)
                (5,42.12)
			};
			\addlegendentry{DVAE}
   
			%画第二条线
			\addplot+[ultra thick,mark options={scale=0.6}, color=color3] plot coordinates {
                    (100,11.87)
                    (50,12.28)
                    (20,12.51)
                    %(10,12.27)
                    (5,16.40)
			};
			\addlegendentry{GPT2} %第二条线标签

            
			\end{axis}
			\end{tikzpicture}
		}
